AlgoSelect: Universal Algorithm Selection via the Comb Operator

We introduce AlgoSelect, a principled framework for learning optimal algorithm selection from data, centered around the novel Comb Operator. Given a set of algorithms and a feature representation of problems, AlgoSelect learns to interpolate between diverse computational approaches. For pairs of algorithms, a simple sigmoid-gated selector, an instance of the Comb Operator, facilitates this interpolation. We extend this to an N-Path Comb for multiple algorithms. We prove that this framework is universal (can approximate any algorithm selector), information-theoretically optimal in its learnability (thresholds for selection converge almost surely, demonstrated via Borel-Cantelli arguments), computationally efficient, and robust. Key theoretical contributions include: (1) a universal approximation theorem demonstrating that Comb-based selectors can achieve arbitrary accuracy; (2) information-theoretic learnability for selection thresholds; (3) formalization of the Comb Operator within linear operator theory, detailing its boundedness and spectral properties; (4) an N-Path Comb generalization for multi-algorithm selection; and (5) a practical learning framework for the adaptive seeding functions that guide the Comb Operator. Empirical validation on a comprehensive 20$\times$20 problem-algorithm study demonstrates near-perfect selection (99.9\%+ accuracy) with remarkably few samples and rapid convergence, revealing that $H(\text{Algorithm}|\text{Problem}) \approx 0$ in structured domains. AlgoSelect provides a theoretically grounded, practically deployable solution to automated algorithm selection with provable optimality and learnability guarantees, with significant implications for AI and adaptive systems.

==> sections/20x20_performance_heatmap_tikz_tikz.tex <==
% TikZ code for algorithm performance heatmap
% Generated from: .\20x20_performance_heatmap_tikz.json
\begin{tikzpicture}[scale=.4]
  % Define color mapping
  \definecolor{mincolor}{RGB}{68,1,84}    % viridis purple
  \definecolor{midcolor}{RGB}{33,144,140} % viridis teal
  \definecolor{maxcolor}{RGB}{253,231,37} % viridis yellow

  % Draw heatmap cells
  \fill[maxcolor!100!midcolor] (0.0,0.0) rectangle (1.0,0.8);
  \fill[midcolor!0!mincolor] (1.0,0.0) rectangle (2.0,0.8);
  \fill[midcolor!0!mincolor] (2.0,0.0) rectangle (3.0,0.8);
  \fill[midcolor!0!mincolor] (3.0,0.0) rectangle (4.0,0.8);
  \fill[midcolor!0!mincolor] (4.0,0.0) rectangle (5.0,0.8);
  \fill[maxcolor!100!midcolor] (5.0,0.0) rectangle (6.0,0.8);
  \fill[midcolor!0!mincolor] (6.0,0.0) rectangle (7.0,0.8);
  \fill[midcolor!0!mincolor] (7.0,0.0) rectangle (8.0,0.8);
  \fill[maxcolor!100!midcolor] (8.0,0.0) rectangle (9.0,0.8);
  \fill[maxcolor!100!midcolor] (9.0,0.0) rectangle (10.0,0.8);
  \fill[midcolor!0!mincolor] (10.0,0.0) rectangle (11.0,0.8);
  \fill[maxcolor!100!midcolor] (11.0,0.0) rectangle (12.0,0.8);
  \fill[maxcolor!100!midcolor] (12.0,0.0) rectangle (13.0,0.8);
  \fill[maxcolor!100!midcolor] (13.0,0.0) rectangle (14.0,0.8);
  \fill[maxcolor!100!midcolor] (14.0,0.0) rectangle (15.0,0.8);
  \fill[maxcolor!100!midcolor] (15.0,0.0) rectangle (16.0,0.8);
  \fill[maxcolor!100!midcolor] (16.0,0.0) rectangle (17.0,0.8);
  \fill[maxcolor!100!midcolor] (17.0,0.0) rectangle (18.0,0.8);
  \fill[maxcolor!100!midcolor] (18.0,0.0) rectangle (19.0,0.8);
  \fill[maxcolor!100!midcolor] (19.0,0.0) rectangle (20.0,0.8);
  \fill[maxcolor!100!midcolor] (20.0,0.0) rectangle (21.0,0.8);
  \fill[midcolor!0!mincolor] (21.0,0.0) rectangle (22.0,0.8);
  \fill[midcolor!0!mincolor] (22.0,0.0) rectangle (23.0,0.8);
  \fill[maxcolor!100!midcolor] (23.0,0.0) rectangle (24.0,0.8);
  \fill[maxcolor!100!midcolor] (24.0,0.0) rectangle (25.0,0.8);
  \fill[maxcolor!100!midcolor] (25.0,0.0) rectangle (26.0,0.8);
  \fill[midcolor!0!mincolor] (26.0,0.0) rectangle (27.0,0.8);
  \fill[midcolor!0!mincolor] (27.0,0.0) rectangle (28.0,0.8);
  \fill[midcolor!0!mincolor] (28.0,0.0) rectangle (29.0,0.8);
  \fill[maxcolor!100!midcolor] (29.0,0.0) rectangle (30.0,0.8);
  \fill[midcolor!0!mincolor] (30.0,0.0) rectangle (31.0,0.8);
  \fill[midcolor!0!mincolor] (31.0,0.0) rectangle (32.0,0.8);
  \fill[midcolor!0!mincolor] (32.0,0.0) rectangle (33.0,0.8);
  \fill[maxcolor!100!midcolor] (33.0,0.0) rectangle (34.0,0.8);
  \fill[maxcolor!100!midcolor] (34.0,0.0) rectangle (35.0,0.8);
  \fill[maxcolor!100!midcolor] (35.0,0.0) rectangle (36.0,0.8);
  \fill[maxcolor!100!midcolor] (36.0,0.0) rectangle (37.0,0.8);
  \fill[maxcolor!100!midcolor] (37.0,0.0) rectangle (38.0,0.8);
  \fill[maxcolor!100!midcolor] (38.0,0.0) rectangle (39.0,0.8);
  \fill[midcolor!0!mincolor] (39.0,0.0) rectangle (40.0,0.8);
  \fill[maxcolor!100!midcolor] (0.0,-0.8) rectangle (1.0,0.0);
  \fill[midcolor!0!mincolor] (1.0,-0.8) rectangle (2.0,0.0);
  \fill[midcolor!0!mincolor] (2.0,-0.8) rectangle (3.0,0.0);
  \fill[midcolor!0!mincolor] (3.0,-0.8) rectangle (4.0,0.0);
  \fill[midcolor!0!mincolor] (4.0,-0.8) rectangle (5.0,0.0);
  \fill[maxcolor!100!midcolor] (5.0,-0.8) rectangle (6.0,0.0);
  \fill[midcolor!0!mincolor] (6.0,-0.8) rectangle (7.0,0.0);
  \fill[maxcolor!42!midcolor] (7.0,-0.8) rectangle (8.0,0.0);
  \fill[maxcolor!100!midcolor] (8.0,-0.8) rectangle (9.0,0.0);
  \fill[maxcolor!100!midcolor] (9.0,-0.8) rectangle (10.0,0.0);
  \fill[midcolor!0!mincolor] (10.0,-0.8) rectangle (11.0,0.0);
  \fill[maxcolor!100!midcolor] (11.0,-0.8) rectangle (12.0,0.0);
  \fill[maxcolor!100!midcolor] (12.0,-0.8) rectangle (13.0,0.0);
  \fill[maxcolor!100!midcolor] (13.0,-0.8) rectangle (14.0,0.0);
  \fill[maxcolor!100!midcolor] (14.0,-0.8) rectangle (15.0,0.0);
  \fill[maxcolor!100!midcolor] (15.0,-0.8) rectangle (16.0,0.0);
  \fill[maxcolor!100!midcolor] (16.0,-0.8) rectangle (17.0,0.0);
  \fill[maxcolor!100!midcolor] (17.0,-0.8) rectangle (18.0,0.0);
  \fill[maxcolor!100!midcolor] (18.0,-0.8) rectangle (19.0,0.0);
  \fill[maxcolor!100!midcolor] (19.0,-0.8) rectangle (20.0,0.0);
  \fill[maxcolor!100!midcolor] (20.0,-0.8) rectangle (21.0,0.0);
  \fill[midcolor!0!mincolor] (21.0,-0.8) rectangle (22.0,0.0);
  \fill[midcolor!0!mincolor] (22.0,-0.8) rectangle (23.0,0.0);
  \fill[maxcolor!100!midcolor] (23.0,-0.8) rectangle (24.0,0.0);
  \fill[maxcolor!100!midcolor] (24.0,-0.8) rectangle (25.0,0.0);
  \fill[maxcolor!100!midcolor] (25.0,-0.8) rectangle (26.0,0.0);
  \fill[midcolor!0!mincolor] (26.0,-0.8) rectangle (27.0,0.0);
  \fill[midcolor!0!mincolor] (27.0,-0.8) rectangle (28.0,0.0);
  \fill[midcolor!0!mincolor] (28.0,-0.8) rectangle (29.0,0.0);
  \fill[maxcolor!100!midcolor] (29.0,-0.8) rectangle (30.0,0.0);
  \fill[midcolor!0!mincolor] (30.0,-0.8) rectangle (31.0,0.0);
  \fill[midcolor!0!mincolor] (31.0,-0.8) rectangle (32.0,0.0);
  \fill[midcolor!0!mincolor] (32.0,-0.8) rectangle (33.0,0.0);
  \fill[maxcolor!100!midcolor] (33.0,-0.8) rectangle (34.0,0.0);
  \fill[maxcolor!100!midcolor] (34.0,-0.8) rectangle (35.0,0.0);
  \fill[maxcolor!100!midcolor] (35.0,-0.8) rectangle (36.0,0.0);
  \fill[maxcolor!100!midcolor] (36.0,-0.8) rectangle (37.0,0.0);
  \fill[maxcolor!100!midcolor] (37.0,-0.8) rectangle (38.0,0.0);
  \fill[maxcolor!100!midcolor] (38.0,-0.8) rectangle (39.0,0.0);
  \fill[midcolor!0!mincolor] (39.0,-0.8) rectangle (40.0,0.0);
  \fill[maxcolor!100!midcolor] (0.0,-1.6) rectangle (1.0,-0.8);
  \fill[midcolor!0!mincolor] (1.0,-1.6) rectangle (2.0,-0.8);
  \fill[maxcolor!100!midcolor] (2.0,-1.6) rectangle (3.0,-0.8);
  \fill[midcolor!0!mincolor] (3.0,-1.6) rectangle (4.0,-0.8);
  \fill[midcolor!0!mincolor] (4.0,-1.6) rectangle (5.0,-0.8);
  \fill[maxcolor!100!midcolor] (5.0,-1.6) rectangle (6.0,-0.8);
  \fill[maxcolor!100!midcolor] (6.0,-1.6) rectangle (7.0,-0.8);
  \fill[maxcolor!100!midcolor] (7.0,-1.6) rectangle (8.0,-0.8);
  \fill[maxcolor!100!midcolor] (8.0,-1.6) rectangle (9.0,-0.8);
  \fill[maxcolor!100!midcolor] (9.0,-1.6) rectangle (10.0,-0.8);
  \fill[midcolor!0!mincolor] (10.0,-1.6) rectangle (11.0,-0.8);
  \fill[maxcolor!100!midcolor] (11.0,-1.6) rectangle (12.0,-0.8);
  \fill[maxcolor!100!midcolor] (12.0,-1.6) rectangle (13.0,-0.8);
  \fill[maxcolor!100!midcolor] (13.0,-1.6) rectangle (14.0,-0.8);
  \fill[maxcolor!100!midcolor] (14.0,-1.6) rectangle (15.0,-0.8);
  \fill[maxcolor!100!midcolor] (15.0,-1.6) rectangle (16.0,-0.8);
  \fill[maxcolor!100!midcolor] (16.0,-1.6) rectangle (17.0,-0.8);
  \fill[maxcolor!100!midcolor] (17.0,-1.6) rectangle (18.0,-0.8);
  \fill[maxcolor!100!midcolor] (18.0,-1.6) rectangle (19.0,-0.8);
  \fill[maxcolor!100!midcolor] (19.0,-1.6) rectangle (20.0,-0.8);
  \fill[maxcolor!100!midcolor] (20.0,-1.6) rectangle (21.0,-0.8);
  \fill[maxcolor!100!midcolor] (21.0,-1.6) rectangle (22.0,-0.8);
  \fill[maxcolor!100!midcolor] (22.0,-1.6) rectangle (23.0,-0.8);
  \fill[maxcolor!100!midcolor] (23.0,-1.6) rectangle (24.0,-0.8);
  \fill[maxcolor!100!midcolor] (24.0,-1.6) rectangle (25.0,-0.8);
  \fill[maxcolor!100!midcolor] (25.0,-1.6) rectangle (26.0,-0.8);
  \fill[midcolor!0!mincolor] (26.0,-1.6) rectangle (27.0,-0.8);
  \fill[midcolor!0!mincolor] (27.0,-1.6) rectangle (28.0,-0.8);
  \fill[midcolor!0!mincolor] (28.0,-1.6) rectangle (29.0,-0.8);
  \fill[midcolor!0!mincolor] (29.0,-1.6) rectangle (30.0,-0.8);
  \fill[midcolor!0!mincolor] (30.0,-1.6) rectangle (31.0,-0.8);
  \fill[midcolor!0!mincolor] (31.0,-1.6) rectangle (32.0,-0.8);
  \fill[maxcolor!100!midcolor] (32.0,-1.6) rectangle (33.0,-0.8);
  \fill[maxcolor!100!midcolor] (33.0,-1.6) rectangle (34.0,-0.8);
  \fill[maxcolor!100!midcolor] (34.0,-1.6) rectangle (35.0,-0.8);
  \fill[maxcolor!100!midcolor] (35.0,-1.6) rectangle (36.0,-0.8);
  \fill[maxcolor!100!midcolor] (36.0,-1.6) rectangle (37.0,-0.8);
  \fill[maxcolor!100!midcolor] (37.0,-1.6) rectangle (38.0,-0.8);
  \fill[maxcolor!100!midcolor] (38.0,-1.6) rectangle (39.0,-0.8);
  \fill[midcolor!0!mincolor] (39.0,-1.6) rectangle (40.0,-0.8);
  \fill[maxcolor!100!midcolor] (0.0,-2.4000000000000004) rectangle (1.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (1.0,-2.4000000000000004) rectangle (2.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (2.0,-2.4000000000000004) rectangle (3.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (3.0,-2.4000000000000004) rectangle (4.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (4.0,-2.4000000000000004) rectangle (5.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (5.0,-2.4000000000000004) rectangle (6.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (6.0,-2.4000000000000004) rectangle (7.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (7.0,-2.4000000000000004) rectangle (8.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (8.0,-2.4000000000000004) rectangle (9.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (9.0,-2.4000000000000004) rectangle (10.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (10.0,-2.4000000000000004) rectangle (11.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (11.0,-2.4000000000000004) rectangle (12.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (12.0,-2.4000000000000004) rectangle (13.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (13.0,-2.4000000000000004) rectangle (14.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (14.0,-2.4000000000000004) rectangle (15.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (15.0,-2.4000000000000004) rectangle (16.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (16.0,-2.4000000000000004) rectangle (17.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (17.0,-2.4000000000000004) rectangle (18.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (18.0,-2.4000000000000004) rectangle (19.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (19.0,-2.4000000000000004) rectangle (20.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (20.0,-2.4000000000000004) rectangle (21.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (21.0,-2.4000000000000004) rectangle (22.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (22.0,-2.4000000000000004) rectangle (23.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (23.0,-2.4000000000000004) rectangle (24.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (24.0,-2.4000000000000004) rectangle (25.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (25.0,-2.4000000000000004) rectangle (26.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (26.0,-2.4000000000000004) rectangle (27.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (27.0,-2.4000000000000004) rectangle (28.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (28.0,-2.4000000000000004) rectangle (29.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (29.0,-2.4000000000000004) rectangle (30.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (30.0,-2.4000000000000004) rectangle (31.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (31.0,-2.4000000000000004) rectangle (32.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (32.0,-2.4000000000000004) rectangle (33.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (33.0,-2.4000000000000004) rectangle (34.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (34.0,-2.4000000000000004) rectangle (35.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (35.0,-2.4000000000000004) rectangle (36.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (36.0,-2.4000000000000004) rectangle (37.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (37.0,-2.4000000000000004) rectangle (38.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (38.0,-2.4000000000000004) rectangle (39.0,-1.6000000000000003);
  \fill[midcolor!0!mincolor] (39.0,-2.4000000000000004) rectangle (40.0,-1.6000000000000003);
  \fill[maxcolor!100!midcolor] (0.0,-3.2) rectangle (1.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (1.0,-3.2) rectangle (2.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (2.0,-3.2) rectangle (3.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (3.0,-3.2) rectangle (4.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (4.0,-3.2) rectangle (5.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (5.0,-3.2) rectangle (6.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (6.0,-3.2) rectangle (7.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (7.0,-3.2) rectangle (8.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (8.0,-3.2) rectangle (9.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (9.0,-3.2) rectangle (10.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (10.0,-3.2) rectangle (11.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (11.0,-3.2) rectangle (12.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (12.0,-3.2) rectangle (13.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (13.0,-3.2) rectangle (14.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (14.0,-3.2) rectangle (15.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (15.0,-3.2) rectangle (16.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (16.0,-3.2) rectangle (17.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (17.0,-3.2) rectangle (18.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (18.0,-3.2) rectangle (19.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (19.0,-3.2) rectangle (20.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (20.0,-3.2) rectangle (21.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (21.0,-3.2) rectangle (22.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (22.0,-3.2) rectangle (23.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (23.0,-3.2) rectangle (24.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (24.0,-3.2) rectangle (25.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (25.0,-3.2) rectangle (26.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (26.0,-3.2) rectangle (27.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (27.0,-3.2) rectangle (28.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (28.0,-3.2) rectangle (29.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (29.0,-3.2) rectangle (30.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (30.0,-3.2) rectangle (31.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (31.0,-3.2) rectangle (32.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (32.0,-3.2) rectangle (33.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (33.0,-3.2) rectangle (34.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (34.0,-3.2) rectangle (35.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (35.0,-3.2) rectangle (36.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (36.0,-3.2) rectangle (37.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (37.0,-3.2) rectangle (38.0,-2.4000000000000004);
  \fill[maxcolor!100!midcolor] (38.0,-3.2) rectangle (39.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (39.0,-3.2) rectangle (40.0,-2.4000000000000004);
  \fill[midcolor!0!mincolor] (0.0,-4.0) rectangle (1.0,-3.2);
  \fill[midcolor!0!mincolor] (1.0,-4.0) rectangle (2.0,-3.2);
  \fill[maxcolor!100!midcolor] (2.0,-4.0) rectangle (3.0,-3.2);
  \fill[midcolor!0!mincolor] (3.0,-4.0) rectangle (4.0,-3.2);
  \fill[midcolor!0!mincolor] (4.0,-4.0) rectangle (5.0,-3.2);
  \fill[maxcolor!100!midcolor] (5.0,-4.0) rectangle (6.0,-3.2);
  \fill[maxcolor!100!midcolor] (6.0,-4.0) rectangle (7.0,-3.2);
  \fill[maxcolor!100!midcolor] (7.0,-4.0) rectangle (8.0,-3.2);
  \fill[maxcolor!100!midcolor] (8.0,-4.0) rectangle (9.0,-3.2);
  \fill[maxcolor!100!midcolor] (9.0,-4.0) rectangle (10.0,-3.2);
  \fill[midcolor!0!mincolor] (10.0,-4.0) rectangle (11.0,-3.2);
  \fill[maxcolor!100!midcolor] (11.0,-4.0) rectangle (12.0,-3.2);
  \fill[maxcolor!100!midcolor] (12.0,-4.0) rectangle (13.0,-3.2);
  \fill[maxcolor!100!midcolor] (13.0,-4.0) rectangle (14.0,-3.2);
  \fill[maxcolor!100!midcolor] (14.0,-4.0) rectangle (15.0,-3.2);
  \fill[maxcolor!100!midcolor] (15.0,-4.0) rectangle (16.0,-3.2);
  \fill[maxcolor!100!midcolor] (16.0,-4.0) rectangle (17.0,-3.2);
  \fill[maxcolor!100!midcolor] (17.0,-4.0) rectangle (18.0,-3.2);
  \fill[maxcolor!100!midcolor] (18.0,-4.0) rectangle (19.0,-3.2);
  \fill[maxcolor!100!midcolor] (19.0,-4.0) rectangle (20.0,-3.2);
  \fill[maxcolor!100!midcolor] (20.0,-4.0) rectangle (21.0,-3.2);
  \fill[maxcolor!100!midcolor] (21.0,-4.0) rectangle (22.0,-3.2);
  \fill[maxcolor!100!midcolor] (22.0,-4.0) rectangle (23.0,-3.2);
  \fill[maxcolor!100!midcolor] (23.0,-4.0) rectangle (24.0,-3.2);
  \fill[midcolor!0!mincolor] (24.0,-4.0) rectangle (25.0,-3.2);
  \fill[maxcolor!100!midcolor] (25.0,-4.0) rectangle (26.0,-3.2);
  \fill[midcolor!0!mincolor] (26.0,-4.0) rectangle (27.0,-3.2);
  \fill[midcolor!0!mincolor] (27.0,-4.0) rectangle (28.0,-3.2);
  \fill[midcolor!0!mincolor] (28.0,-4.0) rectangle (29.0,-3.2);
  \fill[maxcolor!100!midcolor] (29.0,-4.0) rectangle (30.0,-3.2);
  \fill[midcolor!0!mincolor] (30.0,-4.0) rectangle (31.0,-3.2);
  \fill[midcolor!0!mincolor] (31.0,-4.0) rectangle (32.0,-3.2);
  \fill[maxcolor!100!midcolor] (32.0,-4.0) rectangle (33.0,-3.2);
  \fill[maxcolor!100!midcolor] (33.0,-4.0) rectangle (34.0,-3.2);
  \fill[maxcolor!100!midcolor] (34.0,-4.0) rectangle (35.0,-3.2);
  \fill[maxcolor!100!midcolor] (35.0,-4.0) rectangle (36.0,-3.2);
  \fill[maxcolor!100!midcolor] (36.0,-4.0) rectangle (37.0,-3.2);
  \fill[maxcolor!100!midcolor] (37.0,-4.0) rectangle (38.0,-3.2);
  \fill[maxcolor!100!midcolor] (38.0,-4.0) rectangle (39.0,-3.2);
  \fill[midcolor!0!mincolor] (39.0,-4.0) rectangle (40.0,-3.2);
  \fill[maxcolor!100!midcolor] (0.0,-4.800000000000001) rectangle (1.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (1.0,-4.800000000000001) rectangle (2.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (2.0,-4.800000000000001) rectangle (3.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (3.0,-4.800000000000001) rectangle (4.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (4.0,-4.800000000000001) rectangle (5.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (5.0,-4.800000000000001) rectangle (6.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (6.0,-4.800000000000001) rectangle (7.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (7.0,-4.800000000000001) rectangle (8.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (8.0,-4.800000000000001) rectangle (9.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (9.0,-4.800000000000001) rectangle (10.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (10.0,-4.800000000000001) rectangle (11.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (11.0,-4.800000000000001) rectangle (12.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (12.0,-4.800000000000001) rectangle (13.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (13.0,-4.800000000000001) rectangle (14.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (14.0,-4.800000000000001) rectangle (15.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (15.0,-4.800000000000001) rectangle (16.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (16.0,-4.800000000000001) rectangle (17.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (17.0,-4.800000000000001) rectangle (18.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (18.0,-4.800000000000001) rectangle (19.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (19.0,-4.800000000000001) rectangle (20.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (20.0,-4.800000000000001) rectangle (21.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (21.0,-4.800000000000001) rectangle (22.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (22.0,-4.800000000000001) rectangle (23.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (23.0,-4.800000000000001) rectangle (24.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (24.0,-4.800000000000001) rectangle (25.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (25.0,-4.800000000000001) rectangle (26.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (26.0,-4.800000000000001) rectangle (27.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (27.0,-4.800000000000001) rectangle (28.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (28.0,-4.800000000000001) rectangle (29.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (29.0,-4.800000000000001) rectangle (30.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (30.0,-4.800000000000001) rectangle (31.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (31.0,-4.800000000000001) rectangle (32.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (32.0,-4.800000000000001) rectangle (33.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (33.0,-4.800000000000001) rectangle (34.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (34.0,-4.800000000000001) rectangle (35.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (35.0,-4.800000000000001) rectangle (36.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (36.0,-4.800000000000001) rectangle (37.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (37.0,-4.800000000000001) rectangle (38.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (38.0,-4.800000000000001) rectangle (39.0,-4.000000000000001);
  \fill[midcolor!0!mincolor] (39.0,-4.800000000000001) rectangle (40.0,-4.000000000000001);
  \fill[maxcolor!100!midcolor] (0.0,-5.6000000000000005) rectangle (1.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (1.0,-5.6000000000000005) rectangle (2.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (2.0,-5.6000000000000005) rectangle (3.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (3.0,-5.6000000000000005) rectangle (4.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (4.0,-5.6000000000000005) rectangle (5.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (5.0,-5.6000000000000005) rectangle (6.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (6.0,-5.6000000000000005) rectangle (7.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (7.0,-5.6000000000000005) rectangle (8.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (8.0,-5.6000000000000005) rectangle (9.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (9.0,-5.6000000000000005) rectangle (10.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (10.0,-5.6000000000000005) rectangle (11.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (11.0,-5.6000000000000005) rectangle (12.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (12.0,-5.6000000000000005) rectangle (13.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (13.0,-5.6000000000000005) rectangle (14.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (14.0,-5.6000000000000005) rectangle (15.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (15.0,-5.6000000000000005) rectangle (16.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (16.0,-5.6000000000000005) rectangle (17.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (17.0,-5.6000000000000005) rectangle (18.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (18.0,-5.6000000000000005) rectangle (19.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (19.0,-5.6000000000000005) rectangle (20.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (20.0,-5.6000000000000005) rectangle (21.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (21.0,-5.6000000000000005) rectangle (22.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (22.0,-5.6000000000000005) rectangle (23.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (23.0,-5.6000000000000005) rectangle (24.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (24.0,-5.6000000000000005) rectangle (25.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (25.0,-5.6000000000000005) rectangle (26.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (26.0,-5.6000000000000005) rectangle (27.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (27.0,-5.6000000000000005) rectangle (28.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (28.0,-5.6000000000000005) rectangle (29.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (29.0,-5.6000000000000005) rectangle (30.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (30.0,-5.6000000000000005) rectangle (31.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (31.0,-5.6000000000000005) rectangle (32.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (32.0,-5.6000000000000005) rectangle (33.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (33.0,-5.6000000000000005) rectangle (34.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (34.0,-5.6000000000000005) rectangle (35.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (35.0,-5.6000000000000005) rectangle (36.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (36.0,-5.6000000000000005) rectangle (37.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (37.0,-5.6000000000000005) rectangle (38.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (38.0,-5.6000000000000005) rectangle (39.0,-4.800000000000001);
  \fill[midcolor!0!mincolor] (39.0,-5.6000000000000005) rectangle (40.0,-4.800000000000001);
  \fill[maxcolor!100!midcolor] (0.0,-6.4) rectangle (1.0,-5.6000000000000005);
  \fill[midcolor!0!mincolor] (1.0,-6.4) rectangle (2.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (2.0,-6.4) rectangle (3.0,-5.6000000000000005);
  \fill[midcolor!0!mincolor] (3.0,-6.4) rectangle (4.0,-5.6000000000000005);
  \fill[midcolor!0!mincolor] (4.0,-6.4) rectangle (5.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (5.0,-6.4) rectangle (6.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (6.0,-6.4) rectangle (7.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (7.0,-6.4) rectangle (8.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (8.0,-6.4) rectangle (9.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (9.0,-6.4) rectangle (10.0,-5.6000000000000005);
  \fill[midcolor!0!mincolor] (10.0,-6.4) rectangle (11.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (11.0,-6.4) rectangle (12.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (12.0,-6.4) rectangle (13.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (13.0,-6.4) rectangle (14.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (14.0,-6.4) rectangle (15.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (15.0,-6.4) rectangle (16.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (16.0,-6.4) rectangle (17.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (17.0,-6.4) rectangle (18.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (18.0,-6.4) rectangle (19.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (19.0,-6.4) rectangle (20.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (20.0,-6.4) rectangle (21.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (21.0,-6.4) rectangle (22.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (22.0,-6.4) rectangle (23.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (23.0,-6.4) rectangle (24.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (24.0,-6.4) rectangle (25.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (25.0,-6.4) rectangle (26.0,-5.6000000000000005);
  \fill[midcolor!0!mincolor] (26.0,-6.4) rectangle (27.0,-5.6000000000000005);
  \fill[midcolor!0!mincolor] (27.0,-6.4) rectangle (28.0,-5.6000000000000005);
  \fill[midcolor!0!mincolor] (28.0,-6.4) rectangle (29.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (29.0,-6.4) rectangle (30.0,-5.6000000000000005);
  \fill[midcolor!0!mincolor] (30.0,-6.4) rectangle (31.0,-5.6000000000000005);
  \fill[midcolor!0!mincolor] (31.0,-6.4) rectangle (32.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (32.0,-6.4) rectangle (33.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (33.0,-6.4) rectangle (34.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (34.0,-6.4) rectangle (35.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (35.0,-6.4) rectangle (36.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (36.0,-6.4) rectangle (37.0,-5.6000000000000005);
  \fill[midcolor!0!mincolor] (37.0,-6.4) rectangle (38.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (38.0,-6.4) rectangle (39.0,-5.6000000000000005);
  \fill[midcolor!0!mincolor] (39.0,-6.4) rectangle (40.0,-5.6000000000000005);
  \fill[maxcolor!100!midcolor] (0.0,-7.2) rectangle (1.0,-6.4);
  \fill[midcolor!0!mincolor] (1.0,-7.2) rectangle (2.0,-6.4);
  \fill[maxcolor!100!midcolor] (2.0,-7.2) rectangle (3.0,-6.4);
  \fill[midcolor!0!mincolor] (3.0,-7.2) rectangle (4.0,-6.4);
  \fill[midcolor!0!mincolor] (4.0,-7.2) rectangle (5.0,-6.4);
  \fill[maxcolor!100!midcolor] (5.0,-7.2) rectangle (6.0,-6.4);
  \fill[maxcolor!100!midcolor] (6.0,-7.2) rectangle (7.0,-6.4);
  \fill[maxcolor!100!midcolor] (7.0,-7.2) rectangle (8.0,-6.4);
  \fill[maxcolor!100!midcolor] (8.0,-7.2) rectangle (9.0,-6.4);
  \fill[maxcolor!100!midcolor] (9.0,-7.2) rectangle (10.0,-6.4);
  \fill[midcolor!0!mincolor] (10.0,-7.2) rectangle (11.0,-6.4);
  \fill[maxcolor!100!midcolor] (11.0,-7.2) rectangle (12.0,-6.4);
  \fill[midcolor!0!mincolor] (12.0,-7.2) rectangle (13.0,-6.4);
  \fill[maxcolor!100!midcolor] (13.0,-7.2) rectangle (14.0,-6.4);
  \fill[maxcolor!100!midcolor] (14.0,-7.2) rectangle (15.0,-6.4);
  \fill[maxcolor!100!midcolor] (15.0,-7.2) rectangle (16.0,-6.4);
  \fill[maxcolor!100!midcolor] (16.0,-7.2) rectangle (17.0,-6.4);
  \fill[maxcolor!100!midcolor] (17.0,-7.2) rectangle (18.0,-6.4);
  \fill[maxcolor!100!midcolor] (18.0,-7.2) rectangle (19.0,-6.4);
  \fill[maxcolor!100!midcolor] (19.0,-7.2) rectangle (20.0,-6.4);
  \fill[maxcolor!100!midcolor] (20.0,-7.2) rectangle (21.0,-6.4);
  \fill[maxcolor!100!midcolor] (21.0,-7.2) rectangle (22.0,-6.4);
  \fill[maxcolor!100!midcolor] (22.0,-7.2) rectangle (23.0,-6.4);
  \fill[maxcolor!100!midcolor] (23.0,-7.2) rectangle (24.0,-6.4);
  \fill[maxcolor!100!midcolor] (24.0,-7.2) rectangle (25.0,-6.4);
  \fill[maxcolor!100!midcolor] (25.0,-7.2) rectangle (26.0,-6.4);
  \fill[midcolor!0!mincolor] (26.0,-7.2) rectangle (27.0,-6.4);
  \fill[midcolor!0!mincolor] (27.0,-7.2) rectangle (28.0,-6.4);
  \fill[midcolor!0!mincolor] (28.0,-7.2) rectangle (29.0,-6.4);
  \fill[midcolor!0!mincolor] (29.0,-7.2) rectangle (30.0,-6.4);
  \fill[midcolor!0!mincolor] (30.0,-7.2) rectangle (31.0,-6.4);
  \fill[midcolor!0!mincolor] (31.0,-7.2) rectangle (32.0,-6.4);
  \fill[maxcolor!100!midcolor] (32.0,-7.2) rectangle (33.0,-6.4);
  \fill[maxcolor!100!midcolor] (33.0,-7.2) rectangle (34.0,-6.4);
  \fill[maxcolor!100!midcolor] (34.0,-7.2) rectangle (35.0,-6.4);
  \fill[maxcolor!100!midcolor] (35.0,-7.2) rectangle (36.0,-6.4);
  \fill[maxcolor!100!midcolor] (36.0,-7.2) rectangle (37.0,-6.4);
  \fill[maxcolor!100!midcolor] (37.0,-7.2) rectangle (38.0,-6.4);
  \fill[maxcolor!100!midcolor] (38.0,-7.2) rectangle (39.0,-6.4);
  \fill[midcolor!0!mincolor] (39.0,-7.2) rectangle (40.0,-6.4);
  \fill[maxcolor!100!midcolor] (0.0,-8.0) rectangle (1.0,-7.2);
  \fill[midcolor!0!mincolor] (1.0,-8.0) rectangle (2.0,-7.2);
  \fill[maxcolor!100!midcolor] (2.0,-8.0) rectangle (3.0,-7.2);
  \fill[midcolor!0!mincolor] (3.0,-8.0) rectangle (4.0,-7.2);
  \fill[midcolor!0!mincolor] (4.0,-8.0) rectangle (5.0,-7.2);
  \fill[maxcolor!100!midcolor] (5.0,-8.0) rectangle (6.0,-7.2);
  \fill[maxcolor!100!midcolor] (6.0,-8.0) rectangle (7.0,-7.2);
  \fill[maxcolor!100!midcolor] (7.0,-8.0) rectangle (8.0,-7.2);
  \fill[maxcolor!100!midcolor] (8.0,-8.0) rectangle (9.0,-7.2);
  \fill[midcolor!0!mincolor] (9.0,-8.0) rectangle (10.0,-7.2);
  \fill[midcolor!0!mincolor] (10.0,-8.0) rectangle (11.0,-7.2);
  \fill[midcolor!0!mincolor] (11.0,-8.0) rectangle (12.0,-7.2);
  \fill[maxcolor!100!midcolor] (12.0,-8.0) rectangle (13.0,-7.2);
  \fill[maxcolor!100!midcolor] (13.0,-8.0) rectangle (14.0,-7.2);
  \fill[maxcolor!100!midcolor] (14.0,-8.0) rectangle (15.0,-7.2);
  \fill[midcolor!0!mincolor] (15.0,-8.0) rectangle (16.0,-7.2);
  \fill[maxcolor!100!midcolor] (16.0,-8.0) rectangle (17.0,-7.2);
  \fill[maxcolor!100!midcolor] (17.0,-8.0) rectangle (18.0,-7.2);
  \fill[maxcolor!100!midcolor] (18.0,-8.0) rectangle (19.0,-7.2);
  \fill[maxcolor!100!midcolor] (19.0,-8.0) rectangle (20.0,-7.2);
  \fill[midcolor!0!mincolor] (20.0,-8.0) rectangle (21.0,-7.2);
  \fill[maxcolor!100!midcolor] (21.0,-8.0) rectangle (22.0,-7.2);
  \fill[maxcolor!100!midcolor] (22.0,-8.0) rectangle (23.0,-7.2);
  \fill[midcolor!0!mincolor] (23.0,-8.0) rectangle (24.0,-7.2);
  \fill[maxcolor!100!midcolor] (24.0,-8.0) rectangle (25.0,-7.2);
  \fill[maxcolor!100!midcolor] (25.0,-8.0) rectangle (26.0,-7.2);
  \fill[midcolor!0!mincolor] (26.0,-8.0) rectangle (27.0,-7.2);
  \fill[midcolor!0!mincolor] (27.0,-8.0) rectangle (28.0,-7.2);
  \fill[midcolor!0!mincolor] (28.0,-8.0) rectangle (29.0,-7.2);
  \fill[maxcolor!100!midcolor] (29.0,-8.0) rectangle (30.0,-7.2);
  \fill[midcolor!0!mincolor] (30.0,-8.0) rectangle (31.0,-7.2);
  \fill[midcolor!0!mincolor] (31.0,-8.0) rectangle (32.0,-7.2);
  \fill[maxcolor!100!midcolor] (32.0,-8.0) rectangle (33.0,-7.2);
  \fill[maxcolor!100!midcolor] (33.0,-8.0) rectangle (34.0,-7.2);
  \fill[maxcolor!100!midcolor] (34.0,-8.0) rectangle (35.0,-7.2);
  \fill[maxcolor!100!midcolor] (35.0,-8.0) rectangle (36.0,-7.2);
  \fill[maxcolor!100!midcolor] (36.0,-8.0) rectangle (37.0,-7.2);
  \fill[maxcolor!100!midcolor] (37.0,-8.0) rectangle (38.0,-7.2);
  \fill[maxcolor!100!midcolor] (38.0,-8.0) rectangle (39.0,-7.2);
  \fill[midcolor!0!mincolor] (39.0,-8.0) rectangle (40.0,-7.2);
  \fill[maxcolor!100!midcolor] (0.0,-8.8) rectangle (1.0,-8.0);
  \fill[midcolor!0!mincolor] (1.0,-8.8) rectangle (2.0,-8.0);
  \fill[maxcolor!100!midcolor] (2.0,-8.8) rectangle (3.0,-8.0);
  \fill[midcolor!0!mincolor] (3.0,-8.8) rectangle (4.0,-8.0);
  \fill[midcolor!0!mincolor] (4.0,-8.8) rectangle (5.0,-8.0);
  \fill[maxcolor!100!midcolor] (5.0,-8.8) rectangle (6.0,-8.0);
  \fill[maxcolor!100!midcolor] (6.0,-8.8) rectangle (7.0,-8.0);
  \fill[maxcolor!100!midcolor] (7.0,-8.8) rectangle (8.0,-8.0);
  \fill[maxcolor!100!midcolor] (8.0,-8.8) rectangle (9.0,-8.0);
  \fill[maxcolor!100!midcolor] (9.0,-8.8) rectangle (10.0,-8.0);
  \fill[midcolor!0!mincolor] (10.0,-8.8) rectangle (11.0,-8.0);
  \fill[maxcolor!100!midcolor] (11.0,-8.8) rectangle (12.0,-8.0);
  \fill[maxcolor!100!midcolor] (12.0,-8.8) rectangle (13.0,-8.0);
  \fill[maxcolor!100!midcolor] (13.0,-8.8) rectangle (14.0,-8.0);
  \fill[maxcolor!100!midcolor] (14.0,-8.8) rectangle (15.0,-8.0);
  \fill[maxcolor!100!midcolor] (15.0,-8.8) rectangle (16.0,-8.0);
  \fill[midcolor!0!mincolor] (16.0,-8.8) rectangle (17.0,-8.0);
  \fill[maxcolor!100!midcolor] (17.0,-8.8) rectangle (18.0,-8.0);
  \fill[midcolor!0!mincolor] (18.0,-8.8) rectangle (19.0,-8.0);
  \fill[maxcolor!100!midcolor] (19.0,-8.8) rectangle (20.0,-8.0);
  \fill[maxcolor!100!midcolor] (20.0,-8.8) rectangle (21.0,-8.0);
  \fill[maxcolor!100!midcolor] (21.0,-8.8) rectangle (22.0,-8.0);
  \fill[maxcolor!100!midcolor] (22.0,-8.8) rectangle (23.0,-8.0);
  \fill[maxcolor!100!midcolor] (23.0,-8.8) rectangle (24.0,-8.0);
  \fill[maxcolor!100!midcolor] (24.0,-8.8) rectangle (25.0,-8.0);
  \fill[maxcolor!100!midcolor] (25.0,-8.8) rectangle (26.0,-8.0);
  \fill[maxcolor!100!midcolor] (26.0,-8.8) rectangle (27.0,-8.0);
  \fill[maxcolor!100!midcolor] (27.0,-8.8) rectangle (28.0,-8.0);
  \fill[midcolor!0!mincolor] (28.0,-8.8) rectangle (29.0,-8.0);
  \fill[midcolor!0!mincolor] (29.0,-8.8) rectangle (30.0,-8.0);
  \fill[midcolor!0!mincolor] (30.0,-8.8) rectangle (31.0,-8.0);
  \fill[midcolor!0!mincolor] (31.0,-8.8) rectangle (32.0,-8.0);
  \fill[maxcolor!100!midcolor] (32.0,-8.8) rectangle (33.0,-8.0);
  \fill[maxcolor!100!midcolor] (33.0,-8.8) rectangle (34.0,-8.0);
  \fill[maxcolor!100!midcolor] (34.0,-8.8) rectangle (35.0,-8.0);
  \fill[maxcolor!100!midcolor] (35.0,-8.8) rectangle (36.0,-8.0);
  \fill[maxcolor!100!midcolor] (36.0,-8.8) rectangle (37.0,-8.0);
  \fill[maxcolor!100!midcolor] (37.0,-8.8) rectangle (38.0,-8.0);
  \fill[maxcolor!100!midcolor] (38.0,-8.8) rectangle (39.0,-8.0);
  \fill[midcolor!0!mincolor] (39.0,-8.8) rectangle (40.0,-8.0);
  \fill[maxcolor!100!midcolor] (0.0,-9.600000000000001) rectangle (1.0,-8.8);
  \fill[midcolor!0!mincolor] (1.0,-9.600000000000001) rectangle (2.0,-8.8);
  \fill[maxcolor!100!midcolor] (2.0,-9.600000000000001) rectangle (3.0,-8.8);
  \fill[midcolor!0!mincolor] (3.0,-9.600000000000001) rectangle (4.0,-8.8);
  \fill[midcolor!0!mincolor] (4.0,-9.600000000000001) rectangle (5.0,-8.8);
  \fill[maxcolor!100!midcolor] (5.0,-9.600000000000001) rectangle (6.0,-8.8);
  \fill[maxcolor!100!midcolor] (6.0,-9.600000000000001) rectangle (7.0,-8.8);
  \fill[maxcolor!100!midcolor] (7.0,-9.600000000000001) rectangle (8.0,-8.8);
  \fill[maxcolor!100!midcolor] (8.0,-9.600000000000001) rectangle (9.0,-8.8);
  \fill[maxcolor!100!midcolor] (9.0,-9.600000000000001) rectangle (10.0,-8.8);
  \fill[midcolor!0!mincolor] (10.0,-9.600000000000001) rectangle (11.0,-8.8);
  \fill[maxcolor!100!midcolor] (11.0,-9.600000000000001) rectangle (12.0,-8.8);
  \fill[maxcolor!100!midcolor] (12.0,-9.600000000000001) rectangle (13.0,-8.8);
  \fill[maxcolor!100!midcolor] (13.0,-9.600000000000001) rectangle (14.0,-8.8);
  \fill[maxcolor!100!midcolor] (14.0,-9.600000000000001) rectangle (15.0,-8.8);
  \fill[maxcolor!100!midcolor] (15.0,-9.600000000000001) rectangle (16.0,-8.8);
  \fill[maxcolor!100!midcolor] (16.0,-9.600000000000001) rectangle (17.0,-8.8);
  \fill[maxcolor!100!midcolor] (17.0,-9.600000000000001) rectangle (18.0,-8.8);
  \fill[maxcolor!100!midcolor] (18.0,-9.600000000000001) rectangle (19.0,-8.8);
  \fill[maxcolor!100!midcolor] (19.0,-9.600000000000001) rectangle (20.0,-8.8);
  \fill[maxcolor!100!midcolor] (20.0,-9.600000000000001) rectangle (21.0,-8.8);
  \fill[maxcolor!100!midcolor] (21.0,-9.600000000000001) rectangle (22.0,-8.8);
  \fill[maxcolor!100!midcolor] (22.0,-9.600000000000001) rectangle (23.0,-8.8);
  \fill[maxcolor!100!midcolor] (23.0,-9.600000000000001) rectangle (24.0,-8.8);
  \fill[maxcolor!100!midcolor] (24.0,-9.600000000000001) rectangle (25.0,-8.8);
  \fill[maxcolor!100!midcolor] (25.0,-9.600000000000001) rectangle (26.0,-8.8);
  \fill[midcolor!0!mincolor] (26.0,-9.600000000000001) rectangle (27.0,-8.8);
  \fill[midcolor!0!mincolor] (27.0,-9.600000000000001) rectangle (28.0,-8.8);
  \fill[midcolor!0!mincolor] (28.0,-9.600000000000001) rectangle (29.0,-8.8);
  \fill[maxcolor!100!midcolor] (29.0,-9.600000000000001) rectangle (30.0,-8.8);
  \fill[midcolor!0!mincolor] (30.0,-9.600000000000001) rectangle (31.0,-8.8);
  \fill[midcolor!0!mincolor] (31.0,-9.600000000000001) rectangle (32.0,-8.8);
  \fill[maxcolor!100!midcolor] (32.0,-9.600000000000001) rectangle (33.0,-8.8);
  \fill[maxcolor!100!midcolor] (33.0,-9.600000000000001) rectangle (34.0,-8.8);
  \fill[maxcolor!100!midcolor] (34.0,-9.600000000000001) rectangle (35.0,-8.8);
  \fill[maxcolor!100!midcolor] (35.0,-9.600000000000001) rectangle (36.0,-8.8);
  \fill[maxcolor!100!midcolor] (36.0,-9.600000000000001) rectangle (37.0,-8.8);
  \fill[maxcolor!100!midcolor] (37.0,-9.600000000000001) rectangle (38.0,-8.8);
  \fill[maxcolor!100!midcolor] (38.0,-9.600000000000001) rectangle (39.0,-8.8);
  \fill[midcolor!0!mincolor] (39.0,-9.600000000000001) rectangle (40.0,-8.8);
  \fill[maxcolor!100!midcolor] (0.0,-10.4) rectangle (1.0,-9.6);
  \fill[midcolor!0!mincolor] (1.0,-10.4) rectangle (2.0,-9.6);
  \fill[maxcolor!100!midcolor] (2.0,-10.4) rectangle (3.0,-9.6);
  \fill[midcolor!0!mincolor] (3.0,-10.4) rectangle (4.0,-9.6);
  \fill[midcolor!0!mincolor] (4.0,-10.4) rectangle (5.0,-9.6);
  \fill[maxcolor!100!midcolor] (5.0,-10.4) rectangle (6.0,-9.6);
  \fill[maxcolor!100!midcolor] (6.0,-10.4) rectangle (7.0,-9.6);
  \fill[maxcolor!100!midcolor] (7.0,-10.4) rectangle (8.0,-9.6);
  \fill[maxcolor!20!midcolor] (8.0,-10.4) rectangle (9.0,-9.6);
  \fill[maxcolor!100!midcolor] (9.0,-10.4) rectangle (10.0,-9.6);
  \fill[midcolor!0!mincolor] (10.0,-10.4) rectangle (11.0,-9.6);
  \fill[maxcolor!100!midcolor] (11.0,-10.4) rectangle (12.0,-9.6);
  \fill[maxcolor!100!midcolor] (12.0,-10.4) rectangle (13.0,-9.6);
  \fill[maxcolor!100!midcolor] (13.0,-10.4) rectangle (14.0,-9.6);
  \fill[maxcolor!100!midcolor] (14.0,-10.4) rectangle (15.0,-9.6);
  \fill[maxcolor!100!midcolor] (15.0,-10.4) rectangle (16.0,-9.6);
  \fill[maxcolor!100!midcolor] (16.0,-10.4) rectangle (17.0,-9.6);
  \fill[maxcolor!100!midcolor] (17.0,-10.4) rectangle (18.0,-9.6);
  \fill[maxcolor!100!midcolor] (18.0,-10.4) rectangle (19.0,-9.6);
  \fill[maxcolor!100!midcolor] (19.0,-10.4) rectangle (20.0,-9.6);
  \fill[maxcolor!100!midcolor] (20.0,-10.4) rectangle (21.0,-9.6);
  \fill[maxcolor!100!midcolor] (21.0,-10.4) rectangle (22.0,-9.6);
  \fill[maxcolor!100!midcolor] (22.0,-10.4) rectangle (23.0,-9.6);
  \fill[maxcolor!100!midcolor] (23.0,-10.4) rectangle (24.0,-9.6);
  \fill[maxcolor!100!midcolor] (24.0,-10.4) rectangle (25.0,-9.6);
  \fill[maxcolor!100!midcolor] (25.0,-10.4) rectangle (26.0,-9.6);
  \fill[midcolor!0!mincolor] (26.0,-10.4) rectangle (27.0,-9.6);
  \fill[midcolor!0!mincolor] (27.0,-10.4) rectangle (28.0,-9.6);
  \fill[midcolor!0!mincolor] (28.0,-10.4) rectangle (29.0,-9.6);
  \fill[maxcolor!100!midcolor] (29.0,-10.4) rectangle (30.0,-9.6);
  \fill[midcolor!0!mincolor] (30.0,-10.4) rectangle (31.0,-9.6);
  \fill[midcolor!0!mincolor] (31.0,-10.4) rectangle (32.0,-9.6);
  \fill[maxcolor!100!midcolor] (32.0,-10.4) rectangle (33.0,-9.6);
  \fill[maxcolor!100!midcolor] (33.0,-10.4) rectangle (34.0,-9.6);
  \fill[maxcolor!100!midcolor] (34.0,-10.4) rectangle (35.0,-9.6);
  \fill[maxcolor!100!midcolor] (35.0,-10.4) rectangle (36.0,-9.6);
  \fill[midcolor!77!mincolor] (36.0,-10.4) rectangle (37.0,-9.6);
  \fill[maxcolor!100!midcolor] (37.0,-10.4) rectangle (38.0,-9.6);
  \fill[maxcolor!100!midcolor] (38.0,-10.4) rectangle (39.0,-9.6);
  \fill[midcolor!0!mincolor] (39.0,-10.4) rectangle (40.0,-9.6);
  \fill[maxcolor!100!midcolor] (0.0,-11.200000000000001) rectangle (1.0,-10.4);
  \fill[midcolor!0!mincolor] (1.0,-11.200000000000001) rectangle (2.0,-10.4);
  \fill[maxcolor!100!midcolor] (2.0,-11.200000000000001) rectangle (3.0,-10.4);
  \fill[midcolor!0!mincolor] (3.0,-11.200000000000001) rectangle (4.0,-10.4);
  \fill[midcolor!0!mincolor] (4.0,-11.200000000000001) rectangle (5.0,-10.4);
  \fill[maxcolor!100!midcolor] (5.0,-11.200000000000001) rectangle (6.0,-10.4);
  \fill[maxcolor!100!midcolor] (6.0,-11.200000000000001) rectangle (7.0,-10.4);
  \fill[maxcolor!100!midcolor] (7.0,-11.200000000000001) rectangle (8.0,-10.4);
  \fill[maxcolor!100!midcolor] (8.0,-11.200000000000001) rectangle (9.0,-10.4);
  \fill[maxcolor!100!midcolor] (9.0,-11.200000000000001) rectangle (10.0,-10.4);
  \fill[midcolor!0!mincolor] (10.0,-11.200000000000001) rectangle (11.0,-10.4);
  \fill[maxcolor!100!midcolor] (11.0,-11.200000000000001) rectangle (12.0,-10.4);
  \fill[maxcolor!100!midcolor] (12.0,-11.200000000000001) rectangle (13.0,-10.4);
  \fill[maxcolor!100!midcolor] (13.0,-11.200000000000001) rectangle (14.0,-10.4);
  \fill[maxcolor!100!midcolor] (14.0,-11.200000000000001) rectangle (15.0,-10.4);
  \fill[maxcolor!100!midcolor] (15.0,-11.200000000000001) rectangle (16.0,-10.4);
  \fill[maxcolor!100!midcolor] (16.0,-11.200000000000001) rectangle (17.0,-10.4);
  \fill[midcolor!0!mincolor] (17.0,-11.200000000000001) rectangle (18.0,-10.4);
  \fill[maxcolor!100!midcolor] (18.0,-11.200000000000001) rectangle (19.0,-10.4);
  \fill[maxcolor!100!midcolor] (19.0,-11.200000000000001) rectangle (20.0,-10.4);
  \fill[maxcolor!100!midcolor] (20.0,-11.200000000000001) rectangle (21.0,-10.4);
  \fill[maxcolor!100!midcolor] (21.0,-11.200000000000001) rectangle (22.0,-10.4);
  \fill[maxcolor!100!midcolor] (22.0,-11.200000000000001) rectangle (23.0,-10.4);
  \fill[maxcolor!100!midcolor] (23.0,-11.200000000000001) rectangle (24.0,-10.4);
  \fill[maxcolor!100!midcolor] (24.0,-11.200000000000001) rectangle (25.0,-10.4);
  \fill[maxcolor!100!midcolor] (25.0,-11.200000000000001) rectangle (26.0,-10.4);
  \fill[midcolor!0!mincolor] (26.0,-11.200000000000001) rectangle (27.0,-10.4);
  \fill[midcolor!0!mincolor] (27.0,-11.200000000000001) rectangle (28.0,-10.4);
  \fill[midcolor!0!mincolor] (28.0,-11.200000000000001) rectangle (29.0,-10.4);
  \fill[maxcolor!100!midcolor] (29.0,-11.200000000000001) rectangle (30.0,-10.4);
  \fill[midcolor!0!mincolor] (30.0,-11.200000000000001) rectangle (31.0,-10.4);
  \fill[midcolor!0!mincolor] (31.0,-11.200000000000001) rectangle (32.0,-10.4);
  \fill[maxcolor!100!midcolor] (32.0,-11.200000000000001) rectangle (33.0,-10.4);
  \fill[maxcolor!100!midcolor] (33.0,-11.200000000000001) rectangle (34.0,-10.4);
  \fill[maxcolor!100!midcolor] (34.0,-11.200000000000001) rectangle (35.0,-10.4);
  \fill[midcolor!0!mincolor] (35.0,-11.200000000000001) rectangle (36.0,-10.4);
  \fill[maxcolor!100!midcolor] (36.0,-11.200000000000001) rectangle (37.0,-10.4);
  \fill[maxcolor!100!midcolor] (37.0,-11.200000000000001) rectangle (38.0,-10.4);
  \fill[maxcolor!100!midcolor] (38.0,-11.200000000000001) rectangle (39.0,-10.4);
  \fill[midcolor!0!mincolor] (39.0,-11.200000000000001) rectangle (40.0,-10.4);
  \fill[maxcolor!100!midcolor] (0.0,-12.0) rectangle (1.0,-11.2);
  \fill[midcolor!0!mincolor] (1.0,-12.0) rectangle (2.0,-11.2);
  \fill[maxcolor!100!midcolor] (2.0,-12.0) rectangle (3.0,-11.2);
  \fill[midcolor!0!mincolor] (3.0,-12.0) rectangle (4.0,-11.2);
  \fill[midcolor!0!mincolor] (4.0,-12.0) rectangle (5.0,-11.2);
  \fill[maxcolor!100!midcolor] (5.0,-12.0) rectangle (6.0,-11.2);
  \fill[maxcolor!100!midcolor] (6.0,-12.0) rectangle (7.0,-11.2);
  \fill[maxcolor!100!midcolor] (7.0,-12.0) rectangle (8.0,-11.2);
  \fill[maxcolor!100!midcolor] (8.0,-12.0) rectangle (9.0,-11.2);
  \fill[maxcolor!100!midcolor] (9.0,-12.0) rectangle (10.0,-11.2);
  \fill[midcolor!0!mincolor] (10.0,-12.0) rectangle (11.0,-11.2);
  \fill[maxcolor!100!midcolor] (11.0,-12.0) rectangle (12.0,-11.2);
  \fill[maxcolor!100!midcolor] (12.0,-12.0) rectangle (13.0,-11.2);
  \fill[maxcolor!100!midcolor] (13.0,-12.0) rectangle (14.0,-11.2);
  \fill[maxcolor!100!midcolor] (14.0,-12.0) rectangle (15.0,-11.2);
  \fill[maxcolor!100!midcolor] (15.0,-12.0) rectangle (16.0,-11.2);
  \fill[maxcolor!100!midcolor] (16.0,-12.0) rectangle (17.0,-11.2);
  \fill[maxcolor!100!midcolor] (17.0,-12.0) rectangle (18.0,-11.2);
  \fill[maxcolor!100!midcolor] (18.0,-12.0) rectangle (19.0,-11.2);
  \fill[maxcolor!100!midcolor] (19.0,-12.0) rectangle (20.0,-11.2);
  \fill[maxcolor!100!midcolor] (20.0,-12.0) rectangle (21.0,-11.2);
  \fill[maxcolor!100!midcolor] (21.0,-12.0) rectangle (22.0,-11.2);
  \fill[maxcolor!100!midcolor] (22.0,-12.0) rectangle (23.0,-11.2);
  \fill[maxcolor!100!midcolor] (23.0,-12.0) rectangle (24.0,-11.2);
  \fill[maxcolor!100!midcolor] (24.0,-12.0) rectangle (25.0,-11.2);
  \fill[maxcolor!100!midcolor] (25.0,-12.0) rectangle (26.0,-11.2);
  \fill[midcolor!0!mincolor] (26.0,-12.0) rectangle (27.0,-11.2);
  \fill[midcolor!0!mincolor] (27.0,-12.0) rectangle (28.0,-11.2);
  \fill[midcolor!0!mincolor] (28.0,-12.0) rectangle (29.0,-11.2);
  \fill[midcolor!0!mincolor] (29.0,-12.0) rectangle (30.0,-11.2);
  \fill[midcolor!0!mincolor] (30.0,-12.0) rectangle (31.0,-11.2);
  \fill[midcolor!0!mincolor] (31.0,-12.0) rectangle (32.0,-11.2);
  \fill[maxcolor!100!midcolor] (32.0,-12.0) rectangle (33.0,-11.2);
  \fill[maxcolor!100!midcolor] (33.0,-12.0) rectangle (34.0,-11.2);
  \fill[maxcolor!100!midcolor] (34.0,-12.0) rectangle (35.0,-11.2);
  \fill[maxcolor!100!midcolor] (35.0,-12.0) rectangle (36.0,-11.2);
  \fill[maxcolor!100!midcolor] (36.0,-12.0) rectangle (37.0,-11.2);
  \fill[maxcolor!100!midcolor] (37.0,-12.0) rectangle (38.0,-11.2);
  \fill[midcolor!0!mincolor] (38.0,-12.0) rectangle (39.0,-11.2);
  \fill[midcolor!0!mincolor] (39.0,-12.0) rectangle (40.0,-11.2);
  \fill[maxcolor!100!midcolor] (0.0,-12.8) rectangle (1.0,-12.0);
  \fill[midcolor!0!mincolor] (1.0,-12.8) rectangle (2.0,-12.0);
  \fill[maxcolor!100!midcolor] (2.0,-12.8) rectangle (3.0,-12.0);
  \fill[midcolor!0!mincolor] (3.0,-12.8) rectangle (4.0,-12.0);
  \fill[midcolor!0!mincolor] (4.0,-12.8) rectangle (5.0,-12.0);
  \fill[maxcolor!100!midcolor] (5.0,-12.8) rectangle (6.0,-12.0);
  \fill[maxcolor!100!midcolor] (6.0,-12.8) rectangle (7.0,-12.0);
  \fill[maxcolor!100!midcolor] (7.0,-12.8) rectangle (8.0,-12.0);
  \fill[maxcolor!100!midcolor] (8.0,-12.8) rectangle (9.0,-12.0);
  \fill[midcolor!0!mincolor] (9.0,-12.8) rectangle (10.0,-12.0);
  \fill[midcolor!0!mincolor] (10.0,-12.8) rectangle (11.0,-12.0);
  \fill[midcolor!0!mincolor] (11.0,-12.8) rectangle (12.0,-12.0);
  \fill[maxcolor!100!midcolor] (12.0,-12.8) rectangle (13.0,-12.0);
  \fill[maxcolor!100!midcolor] (13.0,-12.8) rectangle (14.0,-12.0);
  \fill[maxcolor!100!midcolor] (14.0,-12.8) rectangle (15.0,-12.0);
  \fill[midcolor!0!mincolor] (15.0,-12.8) rectangle (16.0,-12.0);
  \fill[maxcolor!100!midcolor] (16.0,-12.8) rectangle (17.0,-12.0);
  \fill[maxcolor!100!midcolor] (17.0,-12.8) rectangle (18.0,-12.0);
  \fill[maxcolor!100!midcolor] (18.0,-12.8) rectangle (19.0,-12.0);
  \fill[maxcolor!100!midcolor] (19.0,-12.8) rectangle (20.0,-12.0);
  \fill[midcolor!0!mincolor] (20.0,-12.8) rectangle (21.0,-12.0);
  \fill[maxcolor!100!midcolor] (21.0,-12.8) rectangle (22.0,-12.0);
  \fill[maxcolor!100!midcolor] (22.0,-12.8) rectangle (23.0,-12.0);
  \fill[midcolor!0!mincolor] (23.0,-12.8) rectangle (24.0,-12.0);
  \fill[maxcolor!100!midcolor] (24.0,-12.8) rectangle (25.0,-12.0);
  \fill[maxcolor!100!midcolor] (25.0,-12.8) rectangle (26.0,-12.0);
  \fill[midcolor!0!mincolor] (26.0,-12.8) rectangle (27.0,-12.0);
  \fill[midcolor!0!mincolor] (27.0,-12.8) rectangle (28.0,-12.0);
  \fill[midcolor!0!mincolor] (28.0,-12.8) rectangle (29.0,-12.0);
  \fill[maxcolor!100!midcolor] (29.0,-12.8) rectangle (30.0,-12.0);
  \fill[midcolor!0!mincolor] (30.0,-12.8) rectangle (31.0,-12.0);
  \fill[midcolor!0!mincolor] (31.0,-12.8) rectangle (32.0,-12.0);
  \fill[maxcolor!100!midcolor] (32.0,-12.8) rectangle (33.0,-12.0);
  \fill[maxcolor!100!midcolor] (33.0,-12.8) rectangle (34.0,-12.0);
  \fill[maxcolor!100!midcolor] (34.0,-12.8) rectangle (35.0,-12.0);
  \fill[maxcolor!100!midcolor] (35.0,-12.8) rectangle (36.0,-12.0);
  \fill[maxcolor!100!midcolor] (36.0,-12.8) rectangle (37.0,-12.0);
  \fill[maxcolor!100!midcolor] (37.0,-12.8) rectangle (38.0,-12.0);
  \fill[maxcolor!100!midcolor] (38.0,-12.8) rectangle (39.0,-12.0);
  \fill[midcolor!0!mincolor] (39.0,-12.8) rectangle (40.0,-12.0);
  \fill[maxcolor!100!midcolor] (0.0,-13.600000000000001) rectangle (1.0,-12.8);
  \fill[midcolor!0!mincolor] (1.0,-13.600000000000001) rectangle (2.0,-12.8);
  \fill[midcolor!0!mincolor] (2.0,-13.600000000000001) rectangle (3.0,-12.8);
  \fill[midcolor!0!mincolor] (3.0,-13.600000000000001) rectangle (4.0,-12.8);
  \fill[midcolor!0!mincolor] (4.0,-13.600000000000001) rectangle (5.0,-12.8);
  \fill[maxcolor!100!midcolor] (5.0,-13.600000000000001) rectangle (6.0,-12.8);
  \fill[maxcolor!100!midcolor] (6.0,-13.600000000000001) rectangle (7.0,-12.8);
  \fill[maxcolor!100!midcolor] (7.0,-13.600000000000001) rectangle (8.0,-12.8);
  \fill[maxcolor!100!midcolor] (8.0,-13.600000000000001) rectangle (9.0,-12.8);
  \fill[maxcolor!100!midcolor] (9.0,-13.600000000000001) rectangle (10.0,-12.8);
  \fill[midcolor!0!mincolor] (10.0,-13.600000000000001) rectangle (11.0,-12.8);
  \fill[maxcolor!100!midcolor] (11.0,-13.600000000000001) rectangle (12.0,-12.8);
  \fill[maxcolor!100!midcolor] (12.0,-13.600000000000001) rectangle (13.0,-12.8);
  \fill[maxcolor!100!midcolor] (13.0,-13.600000000000001) rectangle (14.0,-12.8);
  \fill[maxcolor!100!midcolor] (14.0,-13.600000000000001) rectangle (15.0,-12.8);
  \fill[maxcolor!100!midcolor] (15.0,-13.600000000000001) rectangle (16.0,-12.8);
  \fill[maxcolor!100!midcolor] (16.0,-13.600000000000001) rectangle (17.0,-12.8);
  \fill[maxcolor!100!midcolor] (17.0,-13.600000000000001) rectangle (18.0,-12.8);
  \fill[maxcolor!100!midcolor] (18.0,-13.600000000000001) rectangle (19.0,-12.8);
  \fill[maxcolor!100!midcolor] (19.0,-13.600000000000001) rectangle (20.0,-12.8);
  \fill[maxcolor!100!midcolor] (20.0,-13.600000000000001) rectangle (21.0,-12.8);
  \fill[midcolor!0!mincolor] (21.0,-13.600000000000001) rectangle (22.0,-12.8);
  \fill[midcolor!0!mincolor] (22.0,-13.600000000000001) rectangle (23.0,-12.8);
  \fill[maxcolor!100!midcolor] (23.0,-13.600000000000001) rectangle (24.0,-12.8);
  \fill[maxcolor!100!midcolor] (24.0,-13.600000000000001) rectangle (25.0,-12.8);
  \fill[maxcolor!100!midcolor] (25.0,-13.600000000000001) rectangle (26.0,-12.8);
  \fill[midcolor!0!mincolor] (26.0,-13.600000000000001) rectangle (27.0,-12.8);
  \fill[midcolor!0!mincolor] (27.0,-13.600000000000001) rectangle (28.0,-12.8);
  \fill[midcolor!0!mincolor] (28.0,-13.600000000000001) rectangle (29.0,-12.8);
  \fill[maxcolor!100!midcolor] (29.0,-13.600000000000001) rectangle (30.0,-12.8);
  \fill[midcolor!0!mincolor] (30.0,-13.600000000000001) rectangle (31.0,-12.8);
  \fill[midcolor!0!mincolor] (31.0,-13.600000000000001) rectangle (32.0,-12.8);
  \fill[midcolor!0!mincolor] (32.0,-13.600000000000001) rectangle (33.0,-12.8);
  \fill[maxcolor!100!midcolor] (33.0,-13.600000000000001) rectangle (34.0,-12.8);
  \fill[maxcolor!100!midcolor] (34.0,-13.600000000000001) rectangle (35.0,-12.8);
  \fill[maxcolor!100!midcolor] (35.0,-13.600000000000001) rectangle (36.0,-12.8);
  \fill[maxcolor!100!midcolor] (36.0,-13.600000000000001) rectangle (37.0,-12.8);
  \fill[maxcolor!100!midcolor] (37.0,-13.600000000000001) rectangle (38.0,-12.8);
  \fill[maxcolor!100!midcolor] (38.0,-13.600000000000001) rectangle (39.0,-12.8);
  \fill[midcolor!0!mincolor] (39.0,-13.600000000000001) rectangle (40.0,-12.8);
  \fill[maxcolor!100!midcolor] (0.0,-14.4) rectangle (1.0,-13.6);
  \fill[midcolor!0!mincolor] (1.0,-14.4) rectangle (2.0,-13.6);
  \fill[maxcolor!100!midcolor] (2.0,-14.4) rectangle (3.0,-13.6);
  \fill[midcolor!0!mincolor] (3.0,-14.4) rectangle (4.0,-13.6);
  \fill[midcolor!0!mincolor] (4.0,-14.4) rectangle (5.0,-13.6);
  \fill[maxcolor!100!midcolor] (5.0,-14.4) rectangle (6.0,-13.6);
  \fill[midcolor!0!mincolor] (6.0,-14.4) rectangle (7.0,-13.6);
  \fill[midcolor!0!mincolor] (7.0,-14.4) rectangle (8.0,-13.6);
  \fill[maxcolor!100!midcolor] (8.0,-14.4) rectangle (9.0,-13.6);
  \fill[maxcolor!100!midcolor] (9.0,-14.4) rectangle (10.0,-13.6);
  \fill[midcolor!0!mincolor] (10.0,-14.4) rectangle (11.0,-13.6);
  \fill[maxcolor!100!midcolor] (11.0,-14.4) rectangle (12.0,-13.6);
  \fill[maxcolor!100!midcolor] (12.0,-14.4) rectangle (13.0,-13.6);
  \fill[maxcolor!100!midcolor] (13.0,-14.4) rectangle (14.0,-13.6);
  \fill[maxcolor!100!midcolor] (14.0,-14.4) rectangle (15.0,-13.6);
  \fill[maxcolor!100!midcolor] (15.0,-14.4) rectangle (16.0,-13.6);
  \fill[maxcolor!100!midcolor] (16.0,-14.4) rectangle (17.0,-13.6);
  \fill[maxcolor!100!midcolor] (17.0,-14.4) rectangle (18.0,-13.6);
  \fill[maxcolor!100!midcolor] (18.0,-14.4) rectangle (19.0,-13.6);
  \fill[midcolor!0!mincolor] (19.0,-14.4) rectangle (20.0,-13.6);
  \fill[maxcolor!100!midcolor] (20.0,-14.4) rectangle (21.0,-13.6);
  \fill[maxcolor!100!midcolor] (21.0,-14.4) rectangle (22.0,-13.6);
  \fill[maxcolor!100!midcolor] (22.0,-14.4) rectangle (23.0,-13.6);
  \fill[maxcolor!100!midcolor] (23.0,-14.4) rectangle (24.0,-13.6);
  \fill[maxcolor!100!midcolor] (24.0,-14.4) rectangle (25.0,-13.6);
  \fill[maxcolor!100!midcolor] (25.0,-14.4) rectangle (26.0,-13.6);
  \fill[midcolor!0!mincolor] (26.0,-14.4) rectangle (27.0,-13.6);
  \fill[midcolor!0!mincolor] (27.0,-14.4) rectangle (28.0,-13.6);
  \fill[midcolor!0!mincolor] (28.0,-14.4) rectangle (29.0,-13.6);
  \fill[maxcolor!100!midcolor] (29.0,-14.4) rectangle (30.0,-13.6);
  \fill[midcolor!0!mincolor] (30.0,-14.4) rectangle (31.0,-13.6);
  \fill[midcolor!0!mincolor] (31.0,-14.4) rectangle (32.0,-13.6);
  \fill[maxcolor!100!midcolor] (32.0,-14.4) rectangle (33.0,-13.6);
  \fill[maxcolor!100!midcolor] (33.0,-14.4) rectangle (34.0,-13.6);
  \fill[midcolor!0!mincolor] (34.0,-14.4) rectangle (35.0,-13.6);
  \fill[maxcolor!100!midcolor] (35.0,-14.4) rectangle (36.0,-13.6);
  \fill[maxcolor!100!midcolor] (36.0,-14.4) rectangle (37.0,-13.6);
  \fill[maxcolor!100!midcolor] (37.0,-14.4) rectangle (38.0,-13.6);
  \fill[maxcolor!100!midcolor] (38.0,-14.4) rectangle (39.0,-13.6);
  \fill[midcolor!0!mincolor] (39.0,-14.4) rectangle (40.0,-13.6);
  \fill[maxcolor!100!midcolor] (0.0,-15.200000000000001) rectangle (1.0,-14.4);
  \fill[midcolor!0!mincolor] (1.0,-15.200000000000001) rectangle (2.0,-14.4);
  \fill[maxcolor!100!midcolor] (2.0,-15.200000000000001) rectangle (3.0,-14.4);
  \fill[midcolor!0!mincolor] (3.0,-15.200000000000001) rectangle (4.0,-14.4);
  \fill[midcolor!0!mincolor] (4.0,-15.200000000000001) rectangle (5.0,-14.4);
  \fill[maxcolor!100!midcolor] (5.0,-15.200000000000001) rectangle (6.0,-14.4);
  \fill[maxcolor!100!midcolor] (6.0,-15.200000000000001) rectangle (7.0,-14.4);
  \fill[maxcolor!100!midcolor] (7.0,-15.200000000000001) rectangle (8.0,-14.4);
  \fill[maxcolor!100!midcolor] (8.0,-15.200000000000001) rectangle (9.0,-14.4);
  \fill[maxcolor!100!midcolor] (9.0,-15.200000000000001) rectangle (10.0,-14.4);
  \fill[midcolor!0!mincolor] (10.0,-15.200000000000001) rectangle (11.0,-14.4);
  \fill[maxcolor!100!midcolor] (11.0,-15.200000000000001) rectangle (12.0,-14.4);
  \fill[maxcolor!100!midcolor] (12.0,-15.200000000000001) rectangle (13.0,-14.4);
  \fill[maxcolor!100!midcolor] (13.0,-15.200000000000001) rectangle (14.0,-14.4);
  \fill[midcolor!0!mincolor] (14.0,-15.200000000000001) rectangle (15.0,-14.4);
  \fill[maxcolor!100!midcolor] (15.0,-15.200000000000001) rectangle (16.0,-14.4);
  \fill[maxcolor!100!midcolor] (16.0,-15.200000000000001) rectangle (17.0,-14.4);
  \fill[maxcolor!100!midcolor] (17.0,-15.200000000000001) rectangle (18.0,-14.4);
  \fill[maxcolor!100!midcolor] (18.0,-15.200000000000001) rectangle (19.0,-14.4);
  \fill[maxcolor!100!midcolor] (19.0,-15.200000000000001) rectangle (20.0,-14.4);
  \fill[maxcolor!100!midcolor] (20.0,-15.200000000000001) rectangle (21.0,-14.4);
  \fill[maxcolor!100!midcolor] (21.0,-15.200000000000001) rectangle (22.0,-14.4);
  \fill[maxcolor!100!midcolor] (22.0,-15.200000000000001) rectangle (23.0,-14.4);
  \fill[maxcolor!100!midcolor] (23.0,-15.200000000000001) rectangle (24.0,-14.4);
  \fill[maxcolor!100!midcolor] (24.0,-15.200000000000001) rectangle (25.0,-14.4);
  \fill[maxcolor!100!midcolor] (25.0,-15.200000000000001) rectangle (26.0,-14.4);
  \fill[midcolor!0!mincolor] (26.0,-15.200000000000001) rectangle (27.0,-14.4);
  \fill[midcolor!0!mincolor] (27.0,-15.200000000000001) rectangle (28.0,-14.4);
  \fill[midcolor!0!mincolor] (28.0,-15.200000000000001) rectangle (29.0,-14.4);
  \fill[midcolor!0!mincolor] (29.0,-15.200000000000001) rectangle (30.0,-14.4);
  \fill[midcolor!0!mincolor] (30.0,-15.200000000000001) rectangle (31.0,-14.4);
  \fill[midcolor!0!mincolor] (31.0,-15.200000000000001) rectangle (32.0,-14.4);
  \fill[maxcolor!100!midcolor] (32.0,-15.200000000000001) rectangle (33.0,-14.4);
  \fill[midcolor!0!mincolor] (33.0,-15.200000000000001) rectangle (34.0,-14.4);
  \fill[maxcolor!100!midcolor] (34.0,-15.200000000000001) rectangle (35.0,-14.4);
  \fill[maxcolor!100!midcolor] (35.0,-15.200000000000001) rectangle (36.0,-14.4);
  \fill[maxcolor!100!midcolor] (36.0,-15.200000000000001) rectangle (37.0,-14.4);
  \fill[maxcolor!100!midcolor] (37.0,-15.200000000000001) rectangle (38.0,-14.4);
  \fill[maxcolor!100!midcolor] (38.0,-15.200000000000001) rectangle (39.0,-14.4);
  \fill[midcolor!0!mincolor] (39.0,-15.200000000000001) rectangle (40.0,-14.4);

  % Draw grid
  \draw[gray, very thin, xstep=1, ystep=0.8] (0,-15.2) grid (40,0.8);

  % Algorithm labels (x-axis)
  \node[rotate=45, anchor=west, font=\small] at (0.5,0.3) {BTColoring};
  \node[rotate=45, anchor=west, font=\small] at (1.5,0.3) {BTSudoku};
  \node[rotate=45, anchor=west, font=\small] at (2.5,0.3) {BubbleSort};
  \node[rotate=45, anchor=west, font=\small] at (3.5,0.3) {Conceptual};
  \node[rotate=45, anchor=west, font=\small] at (4.5,0.3) {Conceptual};
  \node[rotate=45, anchor=west, font=\small] at (5.5,0.3) {DPKnapsack};
  \node[rotate=45, anchor=west, font=\small] at (6.5,0.3) {DPLLUnsat};
  \node[rotate=45, anchor=west, font=\small] at (7.5,0.3) {DPLL};
  \node[rotate=45, anchor=west, font=\small] at (8.5,0.3) {DiffEvolut};
  \node[rotate=45, anchor=west, font=\small] at (9.5,0.3) {Dijkstra};
  \node[rotate=45, anchor=west, font=\small] at (10.5,0.3) {EdmondKarp};
  \node[rotate=45, anchor=west, font=\small] at (11.5,0.3) {FloydWarsh};
  \node[rotate=45, anchor=west, font=\small] at (12.5,0.3) {GaussElim};
  \node[rotate=45, anchor=west, font=\small] at (13.5,0.3) {GreedyKnap};
  \node[rotate=45, anchor=west, font=\small] at (14.5,0.3) {HeapTopK};
  \node[rotate=45, anchor=west, font=\small] at (15.5,0.3) {KruskalMST};
  \node[rotate=45, anchor=west, font=\small] at (16.5,0.3) {LibMatMul};
  \node[rotate=45, anchor=west, font=\small] at (17.5,0.3) {MCIntegrat};
  \node[rotate=45, anchor=west, font=\small] at (18.5,0.3) {NaiveMatMu};
  \node[rotate=45, anchor=west, font=\small] at (19.5,0.3) {PowerItera};
  \node[rotate=45, anchor=west, font=\small] at (20.5,0.3) {PrimMST};
  \node[rotate=45, anchor=west, font=\small] at (21.5,0.3) {PythonStri};
  \node[rotate=45, anchor=west, font=\small] at (22.5,0.3) {Quicksort};
  \node[rotate=45, anchor=west, font=\small] at (23.5,0.3) {RandAPSP};
  \node[rotate=45, anchor=west, font=\small] at (24.5,0.3) {RandColori};
  \node[rotate=45, anchor=west, font=\small] at (25.5,0.3) {RandGraphH};
  \node[rotate=45, anchor=west, font=\small] at (26.5,0.3) {RandKaczma};
  \node[rotate=45, anchor=west, font=\small] at (27.5,0.3) {RandLPSolv};
  \node[rotate=45, anchor=west, font=\small] at (28.5,0.3) {RandMaxFlo};
  \node[rotate=45, anchor=west, font=\small] at (29.5,0.3) {RandRecSor};
  \node[rotate=45, anchor=west, font=\small] at (30.5,0.3) {RandSATSol};
  \node[rotate=45, anchor=west, font=\small] at (31.5,0.3) {RandSATUns};
  \node[rotate=45, anchor=west, font=\small] at (32.5,0.3) {RandString};
  \node[rotate=45, anchor=west, font=\small] at (33.5,0.3) {SamplingTo};
  \node[rotate=45, anchor=west, font=\small] at (34.5,0.3) {ScipyEigs};
  \node[rotate=45, anchor=west, font=\small] at (35.5,0.3) {ScipyQuad};
  \node[rotate=45, anchor=west, font=\small] at (36.5,0.3) {SimAnneali};
  \node[rotate=45, anchor=west, font=\small] at (37.5,0.3) {Simplex};
  \node[rotate=45, anchor=west, font=\small] at (38.5,0.3) {StableSort};
  \node[rotate=45, anchor=west, font=\small] at (39.5,0.3) {StochSudok};

  % Problem labels (y-axis)
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-0.4) {3SAT};
  \node[rotate=45,anchor=east, font=\tiny] at (-0.3,-1.2000000000000002) {3SAT\_Unsat};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-2.0) {ConvexQP};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-2.8000000000000003) {DenseAPSP};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-3.6) {Eigenvalue};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-4.4) {GraphColoring};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-5.200000000000001) {IntegerSort};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-6.000000000000001) {Knapsack};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-6.800000000000001) {LinearProgrammi};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-7.6000000000000005) {LinearSystem};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-8.4) {MST};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-9.200000000000001) {MatrixMultiply};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-10.000000000000002) {MaxFlow};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-10.8) {NonConvexOpt};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-11.600000000000001) {NumIntegration};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-12.4) {RecordSort};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-13.200000000000001) {ShortestPath};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-14.000000000000002) {StringSort};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-14.8) {Sudoku};
  \node[rotate=45, anchor=east, font=\tiny] at (-0.3,-15.600000000000001) {TopKSort};

  % Title
  \node[above, font=\Large\bfseries] at (20,5) {Algorithm Performance Heatmap};

  % Colorbar
  % Colorbar gradient
  \shade[bottom color=maxcolor, top color=mincolor] (41.0,-12.8) rectangle (41.5,0);
  \draw[black, thin] (41.0,-12.8) rectangle (41.5,0);
  \node[right, font=\normalsize] at (41.6,0) {1.33e-06s};
  \node[right, font=\normalsize] at (41.6,-12.8) {1.00e+00s};
  \node[rotate=90, above, font=\small] at (41.25,-6.4) {Runtime (s)};
\end{tikzpicture}

